Indirect Meltdown: Building Novel Side-Channel Attacks from Transient-Execution Attacks

The transient-execution attack Meltdown leaks sensitive information by transiently accessing inaccessible data during out-of-order execution. Although Meltdown is fixed in hardware for recent CPU generations, most currently-deployed CPUs have to rely on software mitigations, such as KPTI. Still, Meltdown is considered non-exploitable on current systems. In this paper, we show that adding another layer of indirection to Meltdown transforms a transient-execution attack into a side-channel attack, leaking metadata instead of data. We show that despite software mitigations, attackers can still leak metadata from other security domains by observing the success rate of Meltdown on non-secret data. With LeakIDT, we present the first cache-line granular monitoring of kernel addresses. LeakIDT allows an attacker to obtain cycle-accurate timestamps for attacker-chosen interrupts. We use our attack to get accurate inter-keystroke timings and fingerprint visited websites. While we propose a low-overhead software mitigation to prevent the exploitation of LeakIDT, we emphasize that the side-channel aspect of transient-execution attacks should not be underestimated.

==> figures/confusion.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=31,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted label},
xmin=-0.5, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0, anchor=north east},
xticklabels={
  360,
  amazon,
  baidu,
  facebook,
  google,
  jd,
  netflix,
  qq,
  sohu,
  taobao,
  tmall,
  wikipedia,
  yahoo,
  youtube,
  zoom
},
y dir=reverse,
y grid style={darkgray176},
ylabel={True label},
ymin=-0.5, ymax=14.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
yticklabels={
  360,
  amazon,
  baidu,
  facebook,
  google,
  jd,
  netflix,
  qq,
  sohu,
  taobao,
  tmall,
  wikipedia,
  yahoo,
  youtube,
  zoom
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=14.5, ymin=14.5, ymax=-0.5] {figures/confusion-001.png};
\draw (axis cs:0,0) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{96.7};
\draw (axis cs:1,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,0) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,1) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{96.7};
\draw (axis cs:2,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:12,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,1) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0};
\draw (axis cs:0,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,2) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{86.7};
\draw (axis cs:3,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0};
\draw (axis cs:4,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:13,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,2) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,3) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{90.0};
\draw (axis cs:4,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,3) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:0,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{13.3};
\draw (axis cs:2,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,4) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{90.0};
\draw (axis cs:5,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{6.7};
\draw (axis cs:6,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,4) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:2,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:4,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{13.3};
\draw (axis cs:5,5) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{63.3};
\draw (axis cs:6,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{6.7};
\draw (axis cs:8,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{13.3};
\draw (axis cs:10,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{10.0};
\draw (axis cs:11,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{10.0};
\draw (axis cs:12,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,5) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,6) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{83.3};
\draw (axis cs:7,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,6) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{6.7};
\draw (axis cs:0,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,7) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{86.7};
\draw (axis cs:8,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{10.0};
\draw (axis cs:12,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,7) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:0,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:2,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:7,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,8) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{86.7};
\draw (axis cs:9,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{20.0};
\draw (axis cs:14,8) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:1,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:2,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:3,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{13.3};
\draw (axis cs:6,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{43.3};
\draw (axis cs:10,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{26.7};
\draw (axis cs:11,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{6.7};
\draw (axis cs:12,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,9) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:4,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{6.7};
\draw (axis cs:5,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{16.7};
\draw (axis cs:6,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:8,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{33.3};
\draw (axis cs:10,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{26.7};
\draw (axis cs:11,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,10) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:4,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{10.0};
\draw (axis cs:8,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,11) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{86.7};
\draw (axis cs:12,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,11) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,12) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{90.0};
\draw (axis cs:13,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,12) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:0,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:4,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{10.0};
\draw (axis cs:9,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:10,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,13) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{83.3};
\draw (axis cs:14,13) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:0,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:1,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:2,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:3,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:4,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:5,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:6,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:7,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:8,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:9,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{3.3};
\draw (axis cs:10,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:11,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:12,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:13,14) node[
  scale=0.5,
  text=gold25323136,
  rotate=0.0
]{0.0};
\draw (axis cs:14,14) node[
  scale=0.5,
  text=indigo68184,
  rotate=0.0
]{93.3};
\end{axis}

\end{tikzpicture}


==> figures/leakidt.tikz <==
\definecolor{intel-blue}{HTML}{0071c5}
\colorlet{papergray}{gray!40}
\definecolor{metro-blue}{HTML}{52B9E9}


\resizebox{1.0\hsize}{!}{
\begin{tikzpicture}[yscale=0.75]
\begin{scope}[scale=1]

\node at (-6,3.6) {\parbox{4cm}{\centering \includegraphics[width=1.5cm]{images/victim}\\Victim}};

\node at (-1.7,4.5) {\parbox{4cm}{\centering \includegraphics[width=2.0cm]{images/keyboard}}};
\node at (-1.7,3.3) {\parbox{4cm}{\centering \footnotesize Victim Keypresses}};
\draw [>=stealth,out=180,in=0,thick,densely dashed] (1.5, 3.6) edge[<-] (-4.8, 3.6);

\node at (-6,-0.3) {\parbox{4cm}{\centering \includegraphics[width=1.5cm]{images/attacker}\\Attacker}};

\node at (-2.8,2.0) {\parbox{4cm}{\centering \includegraphics[height=1.4cm]{images/meltdown}}};
\draw [>=stealth,out=-180,in=15,thick,densely dashed] (1.5, 2.9) edge[<-] (-4.8, 0);
\node at (0.5,1.3) {\parbox{4cm}{\centering \footnotesize Access memory page if Meltdown succeeds}};
\draw [>=stealth,out=-180,in=0,thick,densely dashed] (1.5, 0.4) edge[<-] (-2.55, 0.98);
\node at (-1.3,-0.8) {\parbox{4cm}{\centering \footnotesize Check for encoded value}};


\draw [>=stealth,out=-180,in=0,thick,densely dashed] (1.5, -0.3) edge[->] (-4.8, -0.3);

\node  at (3,3.2) {\parbox{4cm}{\centering \includegraphics[height=2.5cm]{images/idt}\\\vspace{-1.5em}IDT}};
\node  at (3,-0.2) {\parbox{3cm}{\centering \includegraphics[height=2.0cm]{images/dram}\\Memory Page}};









\end{scope}
\end{tikzpicture}
}


==> figures/masc.tikz <==
\definecolor{intel-blue}{HTML}{0071c5}
\colorlet{papergray}{gray!40}
\definecolor{metro-blue}{HTML}{52B9E9}


\resizebox{0.8\hsize}{!}{
\begin{tikzpicture}[yscale=0.75]
\begin{scope}[scale=1]


\node at (-6,-0.3) {\parbox{4cm}{\centering \includegraphics[width=1.5cm]{images/meltdown}\\Meltdown Attack}};



\draw [>=stealth,out=-180,in=0,thick,densely dashed] (-2.5, 0.2) edge[<-] (-4.8,0.2);

\node at (1.9,2.7) {\parbox{4cm}{\centering \footnotesize Leakage: \texttt{0x90}}};
\node at (1.9,-2.7) {\parbox{4cm}{\centering \footnotesize Leakage: \texttt{0x00}}};
\draw [>=stealth,out=-180,in=0,thick,densely dashed] (2.5, 2.3) edge[<-] (0.2,0.2);
\draw [>=stealth,out=-180,in=0,thick,densely dashed] (2.5, -2.3) edge[<-] (0.2,0.2);

\node  at (-1,-0.3) {\parbox{4cm}{\centering \includegraphics[height=2.0cm]{images/target-address}\\\texttt{0x400000:~0x90}\\(Target Memory)}};

\node  at (4,2.2) {\parbox{4cm}{\centering \includegraphics[height=1.7cm]{images/cache}\\Cached}};
\node  at (4,-2.3) {\parbox{4cm}{\centering \includegraphics[height=1.7cm]{images/cache}\\Uncached}};
\node  at (4,2.3) {\parbox{4cm}{\centering \includegraphics[height=1.0cm]{images/checkmark}}};
\node  at (4,-2.2) {\parbox{4cm}{\centering \includegraphics[height=1.0cm]{images/cross}}};









\end{scope}
\end{tikzpicture}
}


==> figures/tsx_sig_accuracy.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=true,
width=\hsize,
height=3.0cm,
xmin=2000,
xmax=22000,
legend style={at={(0.25,1)}},
xlabel={Delay between interrupts [cycles]},
ylabel={\parbox{2cm}{\centering Observed \\interrupts [\%]}},
]
\addplot+[blue,thick,mark=none] table[x=interrupts,y=tsx,col sep=comma] {data/tsx_sig_accuracy.csv};

\addplot+[red,thick,mark=none] table[x=interrupts,y=tsx,col sep=comma] {data/tsx_sig_accuracy_pp.csv};


\end{axis}
\end{tikzpicture}

